Annotation-free Learning of Deep Representations for Word Spotting using Synthetic Data and Self Labeling

Word spotting is a popular tool for supporting the first exploration of historic, handwritten document collections. Today, the best performing methods rely on machine learning techniques, which require a high amount of annotated training material. As training data is usually not available in the application scenario, annotation-free methods aim at solving the retrieval task without representative training samples. In this work, we present an annotation-free method that still employs machine learning techniques and therefore outperforms other learning-free approaches. The weakly supervised training scheme relies on a lexicon, that does not need to precisely fit the dataset. In combination with a confidence based selection of pseudo-labeled training samples, we achieve state-of-the-art query-by-example performances. Furthermore, our method allows to perform query-by-string, which is usually not the case for other annotation-free methods.

==> gfx/overview.tex <==
\begin{tikzpicture}	
	% Border
	
	\node at (0,0) [anchor=north west, minimum height=7.8cm, minimum width =\textwidth] (frame) {};

	%% PHOCNet
	\node at(frame.center) [anchor=center, right=1cm, above=-0.3cm, block={4.2}{2.2}{black}] (phocnet) {\includegraphics[scale=0.25]{gfx/standalone_phocnet_architecture.pdf}};
	\node at (phocnet.north) [anchor=north, below=.1cm] (phocnet_label) {PHOCNet};
	\node at (phocnet.south) [anchor=south, above=.1cm] (phocnet_model) {$\phi(\mathbf{x},\mathbf{W})$};
	%%\node at (phocnet.south west) [below=0.6cm, right=0.6cm, anchor=center, block={3}{1.5}{TrainColor}] (train) {\large Training Set};
	%%\path[draw, ->] (train.north)++(0,0.1) -- ++(0,0.7);

	% Synth Data
	\node at (phocnet.north) [draw, rounded corners=2mm, inner sep=0pt, minimum width=4.2cm, minimum height=1cm, line width=0.2mm, anchor=north, above=.6cm, color=tucol2, align=center] (synth) 
		{\underline{\textcolor{black}Synthetic Data} \\ \scriptsize $\mathbf{S}=\{(\mathbf{s}_1,^{s_1}\mathbf{a}), \dots, (\mathbf{s}_N,^{s_{N}}\mathbf{a})\}$};
	\path[draw, thick, ->] (synth.south) -- ($(phocnet.north)+(0,0.1cm)$);
	\node at (synth.south) [below=0.25cm, right=0.1cm] {$\mathbf{W^0}$};
	%\node at (input.south) [anchor=south] (input_label) {HWSynth};

	% Training Set
	\node at (frame.north) [draw, left=4cm, below=0.35cm, anchor=north,  rounded corners=2mm, inner sep=0pt, minimum width=4.5cm, minimum height=1.5cm, line width=0.2mm, align=center] (train) {
		\underline{Unlabeled Training Set} \\
		\scriptsize $\mathbf{X} = \{\mathbf{x_1},\dots, \mathbf{x_k},\dots, \mathbf{x_M}\}$ \\
		\scriptsize with $c(\mathbf{x_i}, \mathbf{W^k}) > c(\mathbf{x_{i+1}}, \mathbf{W^k})$
		};


	% Lexicon
	\node at (frame.south) [draw, right=.1cm, rounded corners=2mm, anchor=south, minimum width=2.5cm, minimum height=3cm] (lexicon) {};
	\node at (lexicon.south) [anchor=south] {Lexicon};
	
	\node at (lexicon.north) [draw, anchor=north, below=1.55cm, left=-.1cm, minimum width = 1cm, fill=tucol1!50] (lex_star) {\scriptsize $\ell^{*}$};
	\node at (lex_star.north) [rotate=90, left=0.1cm, anchor=west] (dots1) {\tiny \ldots};
	\node at (dots1.east) [draw, below=0.1cm, anchor=south, minimum width = 1cm] (lex2) {\scriptsize $\ell_2$};
	\node at (lex2.north) [draw, anchor=south, minimum width = 1cm] (lex1) {\scriptsize $\ell_1$};
	\node at (lex_star.south) [rotate=90, right=0.1cm, anchor=east] (dots2) {\tiny \ldots};
	\node at (dots2.west) [draw, anchor=north, below=-0.1cm, minimum width = 1cm] (lex3) {\scriptsize $\ell_{N}$};




	% PHOCs
	
	%\path[draw, ->] (lex1.west) -- ($(phoc1_anchor)+(-.1cm,0)$);
	\node at (lex1.east) [anchor=east, left=-.8cm] (al1) {\scriptsize $\mathbf{^{\ell_1}a}$}; 
	%\node at (lex1.east) [anchor=west, right=.4cm] (phoc1_anchor) {};
	%\node at (phoc1_anchor) [anchor=west, right=1.6cm, above=-0.09cm, draw, fill=tucol2!50, minimum width=0.2cm, minimum height=0.2] {};
	%\node at (phoc1_anchor) [anchor=west, right=2.6cm, above=-0.09cm, draw, fill=tucol2!50, minimum width=0.2cm, minimum height=0.2] {};
	%\node at (phoc1_anchor) [anchor=west, right=0.75cm] (phoc1) {\scriptsize \underline{$0\ \ 0\ \ 1 \ \dots 0\ \ 1 \ \dots$}}; 
	
	\node at (lex2.east) [anchor=east, left=-.8cm] (al2) {\scriptsize $\mathbf{^{\ell_2}a}$}; 
	%\node at (lex2.east) [anchor=west, right=.4cm] (phoc2_anchor) {};
	%\node at (phoc2_anchor) [anchor=west, right=.94cm, above=-0.09cm, draw, fill=tucol2!50, minimum width=0.2cm, minimum height=0.2] {};
	%\node at (phoc2_anchor) [anchor=west, right=2.6cm, above=-0.09cm, draw, fill=tucol2!50, minimum width=0.2cm, minimum height=0.2] {};
	%\node at (phoc2_anchor) [anchor=west, right=0.75cm] (phoc2) {\scriptsize \underline{$1\ \ 0\ \ 0 \ \dots 0\ \ 1 \ \dots$}}; 
	
	
	\node at (lex_star.east) [anchor=east, left=-.8cm] (alstar) {\scriptsize $\mathbf{^{\ell^*}a}$}; 
	%\node at (lex_star.east) [anchor=west, right=.4cm] (phoc_star_anchor) {};
	%\node at (phoc_star_anchor) [anchor=west, right=1.6cm, above=-0.09cm, draw, fill=tucol2!50, minimum width=0.2cm, minimum height=0.2] {};
	%\node at (phoc_star_anchor) [anchor=west, right=2.26cm, above=-0.09cm, draw, fill=tucol2!50, minimum width=0.2cm, minimum height=0.2] {};
	%\node at (phoc_star_anchor) [anchor=west, right=0.75cm] (phoc_star) {\scriptsize \underline{$0\ \ 0\ \ 1 \ \dots 1\ \ 0 \ \dots$}}; 
	
	\node at (lex3.east) [anchor=east, left=-.8cm] (al3) {\scriptsize $\mathbf{^{\ell_{\tiny N}}a}$}; 
	%\node at (lex3.east) [anchor=west, right=.4cm] (phoc3_anchor) {};
	%\node at (phoc3_anchor) [anchor=west, right=1.26cm, above=-0.09cm, draw, fill=tucol2!50, minimum width=0.2cm, minimum height=0.2] {};
	%\node at (phoc3_anchor) [anchor=west, right=1.6cm, above=-0.09cm, draw, fill=tucol2!50, minimum width=0.2cm, minimum height=0.2] {};
	%\node at (phoc3_anchor) [anchor=west, right=2.6cm, above=-0.09cm, draw, fill=tucol2!50, minimum width=0.2cm, minimum height=0.2] {};
	%\node at (phoc3_anchor) [anchor=west, right=0.75cm] (phoc3) {\scriptsize \underline{$0\ \ 1\ \ 1 \ \dots 0\ \ 1 \ \dots$}}; 
	
	%\node at (lex4.east) [anchor=west, right=.4cm] (phoc4_anchor) {};
	%\node at (phoc4_anchor) [anchor=west, right=.94cm, above=-0.09cm, draw, fill=tucol2!50, minimum width=0.2cm, minimum height=0.2] {};
	%\node at (phoc4_anchor) [anchor=west, right=1.6cm, above=-0.09cm, draw, fill=tucol2!50, minimum width=0.2cm, minimum height=0.2] {};
	%\node at (phoc4_anchor) [anchor=west, right=2.6cm, above=-0.09cm, draw, fill=tucol2!50, minimum width=0.2cm, minimum height=0.2] {};
	%\node at (phoc4_anchor) [anchor=west, right=0.75cm] (phoc4) {\scriptsize \underline{$1\ \ 0\ \ 1 \ \dots 0\ \ 1 \ \dots$}}; 




	% Output
	\node at (alstar.east) [right = 2.3cm] (output) {\scriptsize $\mathbf{^{x}\hat{a}}$}; 


	%% Nearest Neighbour
	\node at (output.west) [left=0.5cm] (split) {};
	\path[draw, thick, -] (output.west) -- (split.west);
	\path[draw, thick, ->] (split.west) |- (al1.east);
	\path[draw, thick, ->] (split.west) |- (al2.east);
	\path[draw, thick, color=tucol1, ->] (split.west) -- (alstar.east);\
	\node at (output.west) [left=1.4cm, above=-.05cm] (dis) {\textcolor{tucol1}{\scriptsize $\min d_{cos}$}};
	\path[draw, thick, ->] (split.west) |- (al3.east);


	% Recognition



	\node at (frame.west) [below=.7cm, anchor=west]  (TrainSet) {\scriptsize $\mathbf{X}_{\textrm{\tiny train}} = \{(\mathbf{x_1}, \mathbf{^{\ell^{*}}a_1})\dots (\mathbf{x_j}, \mathbf{^{\ell^*}a_j})\}$};
	\node at (frame.east) [below=.7cm, anchor=east]  (ConfSet) {\scriptsize $\mathbf{X}_{\textrm{\tiny conf}} = \{(\mathbf{x_1},\mathbf{^{x_1}\hat{a}}), \dots, (\mathbf{x_j},\mathbf{^{x_j}\hat{a}})\}$};
	\node at (phocnet.west) [left=1cm, below=.5cm, anchor=east]  (Wk) {$\mathbf{W^k}$};

	\path[draw, thick, ->] (lex_star.west) -| ($(TrainSet.south) + (-.25cm,0)$);
	\path[draw, thick, -] ($(phocnet.east) + (0, -.5)$) -| ($(ConfSet.north) + (0.5cm,0)$);
	\path[draw, thick, ->] ($(ConfSet.south) + (0.5cm,0)$) |- (output.east);
	\path[draw, thick, -] ($(TrainSet.north) + (-.25cm,0)$) |- (Wk.west);
	\path[draw, thick, ->] (Wk.east) -- ($(phocnet.west) + (0,-0.5cm)$);
	\path[draw, thick, ->] (train.south) |- ($(phocnet.west) + (0,0.5cm)$);

	%\path[draw, thick, ->] (rec_att.west) -| ($(train.south) + (0,-3cm)$);


\end{tikzpicture}

